Which entropy for general physical theories?

We address the problem of quantifying the information content of a source for an arbitrary information theory, where the information content is defined in terms of the asymptotic achievable compression rate. The functions that solve this problem in classical and quantum theory are Shannon's and von Neumann's entropy, respectively. However, in a general information theory there are three different functions that extend the notion of entropy, and this opens the question as to whether any of them can universally play the role of the quantifier for the information content. Here we answer the question in the negative, by evaluating the information content as well as the various entropic functions in a toy theory called Bilocal Classical Theory.

==> D.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.5) {};
		\node [style=none] (1) at (-0.75, -1.5) {};
		\node [style=none] (2) at (0.75, -1.5) {};
		\node [style=none] (3) at (0.75, 1.5) {};
		\node [style=none] (4) at (3.75, -0.75) {};
		\node [style=none] (5) at (-2.5, 0) {};
		\node [style=none] (6) at (-0.75, 0) {};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=none] (8) at (0, 0) {$\tD$};
		\node [style=none] (9) at (-1.5, 0.5) {};
		\node [style=none] (10) at (3.75, 0.75) {};
		\node [style=none] (11) at (2.75, -0.25) {$\rA_1^{\boxtimes k}$};
		\node [style=none] (12) at (-1.5, 0.5) {$\rA_2^{\boxtimes k_2}$};
		\node [style=none] (13) at (0.75, 0.75) {};
		\node [style=none] (14) at (2.25, 1.25) {$\rA_1^{\boxtimes (k_1-k)}$};
		\node [style=none] (15) at (4.5, 1.25) {};
		\node [style=none] (16) at (4.5, 0.25) {};
		\node [style=none] (17) at (4.25, 0.75) {$e$};
		\node [style=none] (18) at (3.75, 1.25) {};
		\node [style=none] (19) at (3.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (7.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (13.center) to (10.center);
		\draw [bend left=90, looseness=1.50] (15.center) to (16.center);
		\draw (15.center) to (18.center);
		\draw (16.center) to (19.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Dtilde.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=none] (1) at (-0.75, -0.75) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (6) at (2.5, 0) {};
		\node [style=none] (7) at (-2.5, 0) {};
		\node [style=none] (8) at (0, 0) {$\tilde{\tD}$};
		\node [style=none] (9) at (1.75, 0.5) {};
		\node [style=none] (10) at (-1.75, 0.5) {};
		\node [style=none] (11) at (-1.75, 0.5) {$\rA_2^{\boxtimes k_2}$};
		\node [style=none] (12) at (1.75, 0.5) {$\rA_1^{\boxtimes k}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (7.center) to (4.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> E.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.5) {};
		\node [style=none] (1) at (-0.75, -1.5) {};
		\node [style=none] (2) at (0.75, -1.5) {};
		\node [style=none] (3) at (0.75, 1.5) {};
		\node [style=none] (4) at (-0.75, -0.75) {};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (6) at (2.5, 0) {};
		\node [style=none] (7) at (-3.75, -0.75) {};
		\node [style=none] (8) at (0, 0) {$\tE$};
		\node [style=none] (9) at (1.75, 0.5) {};
		\node [style=none] (10) at (-0.75, 0.75) {};
		\node [style=none] (11) at (-1.75, -0.25) {$\rA_1^{\boxtimes k}$};
		\node [style=none] (12) at (1.75, 0.5) {$\rA_2^{\boxtimes k_2}$};
		\node [style=none] (13) at (-3.75, 0.75) {};
		\node [style=none] (14) at (-2.25, 1.25) {$\rA_1^{\boxtimes (k_1-k)}$};
		\node [style=none] (15) at (-4.5, 1.25) {};
		\node [style=none] (16) at (-4.5, 0.25) {};
		\node [style=none] (17) at (-4.25, 0.75) {$\rho$};
		\node [style=none] (18) at (-3.75, 1.25) {};
		\node [style=none] (19) at (-3.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (7.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (13.center) to (10.center);
		\draw [bend right=90, looseness=1.75] (15.center) to (16.center);
		\draw (15.center) to (18.center);
		\draw (16.center) to (19.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Etilde.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=none] (1) at (-0.75, -0.75) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (6) at (2.5, 0) {};
		\node [style=none] (7) at (-2.5, 0) {};
		\node [style=none] (8) at (0, 0) {$\tilde{\tE}$};
		\node [style=none] (9) at (1.75, 0.5) {};
		\node [style=none] (10) at (-1.75, 0.5) {};
		\node [style=none] (11) at (-1.75, 0.5) {$\rA_1^{\boxtimes k}$};
		\node [style=none] (12) at (1.75, 0.5) {$\rA_2^{\boxtimes k_2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (7.center) to (4.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> EtildeDtilde.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1.5) {};
		\node [style=none] (1) at (1.25, -1.5) {};
		\node [style=none] (2) at (2.75, -1.5) {};
		\node [style=none] (3) at (2.75, 1.5) {};
		\node [style=none] (4) at (5.75, -0.75) {};
		\node [style=none] (7) at (2.75, -0.75) {};
		\node [style=none] (8) at (2, 0) {$\tD$};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (5.75, 0.75) {};
		\node [style=none] (11) at (4.75, -0.25) {$\rA_1^{\boxtimes k}$};
		\node [style=none] (12) at (0, 0.5) {$\rA_2^{\boxtimes k_2}$};
		\node [style=none] (13) at (2.75, 0.75) {};
		\node [style=none] (14) at (4.25, 1.25) {$\rA_1^{\boxtimes (k_1-k)}$};
		\node [style=none] (15) at (6.5, 1.25) {};
		\node [style=none] (16) at (6.5, 0.25) {};
		\node [style=none] (17) at (6.25, 0.75) {$e$};
		\node [style=none] (18) at (5.75, 1.25) {};
		\node [style=none] (19) at (5.75, 0.25) {};
		\node [style=none] (20) at (-2.75, 1.5) {};
		\node [style=none] (21) at (-2.75, -1.5) {};
		\node [style=none] (22) at (-1.25, -1.5) {};
		\node [style=none] (23) at (-1.25, 1.5) {};
		\node [style=none] (24) at (-2.75, -0.75) {};
		\node [style=none] (27) at (-5.75, -0.75) {};
		\node [style=none] (28) at (-2, 0) {$\tE$};
		\node [style=none] (30) at (-2.75, 0.75) {};
		\node [style=none] (31) at (-3.75, -0.25) {$\rA_1^{\boxtimes k}$};
		\node [style=none] (33) at (-5.75, 0.75) {};
		\node [style=none] (34) at (-4.25, 1.25) {$\rA_1^{\boxtimes (k_1-k)}$};
		\node [style=none] (35) at (-6.5, 1.25) {};
		\node [style=none] (36) at (-6.5, 0.25) {};
		\node [style=none] (37) at (-6.25, 0.75) {$\rho$};
		\node [style=none] (38) at (-5.75, 1.25) {};
		\node [style=none] (39) at (-5.75, 0.25) {};
		\node [style=none] (40) at (-1.25, 0) {};
		\node [style=none] (41) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (7.center) to (4.center);
		\draw (13.center) to (10.center);
		\draw [bend left=90, looseness=1.50] (15.center) to (16.center);
		\draw (15.center) to (18.center);
		\draw (16.center) to (19.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (20.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (21.center) to (22.center);
		\draw (27.center) to (24.center);
		\draw (33.center) to (30.center);
		\draw [bend right=90, looseness=1.75] (35.center) to (36.center);
		\draw (35.center) to (38.center);
		\draw (36.center) to (39.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> EtildeDtilde0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.75) {};
		\node [style=none] (1) at (-2.5, -0.75) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (-2.5, 0) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (-4.25, 0) {};
		\node [style=none] (8) at (-1.75, 0) {$\tilde{\tE}$};
		\node [style=none] (9) at (0.25, 0.5) {};
		\node [style=none] (10) at (-3.5, 0.5) {};
		\node [style=none] (11) at (-3.5, 0.5) {$\rA_1^{\boxtimes k}$};
		\node [style=none] (12) at (0.25, 0.5) {$\rA_2^{\boxtimes k_2}$};
		\node [style=none] (13) at (1, 0.75) {};
		\node [style=none] (14) at (1, -0.75) {};
		\node [style=none] (15) at (2.5, -0.75) {};
		\node [style=none] (16) at (2.5, 0.75) {};
		\node [style=none] (18) at (2.5, 0) {};
		\node [style=none] (19) at (4.25, 0) {};
		\node [style=none] (21) at (1.75, 0) {$\tilde{\tD}$};
		\node [style=none] (22) at (3.5, 0.5) {};
		\node [style=none] (25) at (3.5, 0.5) {$\rA_1^{\boxtimes k}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (7.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (13.center) to (14.center);
		\draw (13.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (14.center) to (15.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> EtildeDtilde1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (1.5, 0.75) {};
		\node [style=none] (13) at (2.25, 1.25) {};
		\node [style=none] (14) at (2.25, 0.25) {};
		\node [style=none] (15) at (2, 0.75) {$e$};
		\node [style=none] (16) at (1.5, 1.25) {};
		\node [style=none] (17) at (1.5, 0.25) {};
		\node [style=none] (22) at (1.5, -0.75) {};
		\node [style=none] (23) at (-1.5, -0.75) {};
		\node [style=none] (25) at (1.5, 0.75) {};
		\node [style=none] (26) at (0, -0.25) {$\rA_1^{\boxtimes k}$};
		\node [style=none] (27) at (-1.5, 0.75) {};
		\node [style=none] (28) at (0, 1.25) {$\rA_1^{\boxtimes (k_1-k)}$};
		\node [style=none] (29) at (-2.25, 1.25) {};
		\node [style=none] (30) at (-2.25, 0.25) {};
		\node [style=none] (31) at (-2, 0.75) {$\rho$};
		\node [style=none] (32) at (-1.5, 1.25) {};
		\node [style=none] (33) at (-1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.50] (13.center) to (14.center);
		\draw (13.center) to (16.center);
		\draw (14.center) to (17.center);
		\draw (16.center) to (17.center);
		\draw (23.center) to (22.center);
		\draw (27.center) to (25.center);
		\draw [bend right=90, looseness=1.75] (29.center) to (30.center);
		\draw (29.center) to (32.center);
		\draw (30.center) to (33.center);
		\draw (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> braiding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1) {};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=none] (2) at (1.25, 1) {};
		\node [style=none] (3) at (1.25, -1) {};
		\node [style=none] (4) at (-0.25, -0.25) {};
		\node [style=none] (5) at (0.25, 0.25) {};
		\node [style=none] (6) at (1.25, 1) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (10) at (-1.75, 1) {};
		\node [style=none] (11) at (-1.75, -1) {};
		\node [style=none] (12) at (-1.25, 1) {};
		\node [style=none] (13) at (-1.25, -1) {};
		\node [style=none] (16) at (1.75, 1) {};
		\node [style=none] (17) at (1.75, -1) {};
		\node [style=none] (18) at (-1.75, 1.75) {$\rA$};
		\node [style=none] (19) at (1.75, 1.75) {$\rB$};
		\node [style=none] (20) at (-1.75, -0.25) {$\rB$};
		\node [style=none] (21) at (1.75, -0.25) {$\rA$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=0.75] (1.center) to (3.center);
		\draw [in=-135, out=0] (0.center) to (4.center);
		\draw [in=180, out=45] (5.center) to (2.center);
		\draw (10.center) to (12.center);
		\draw (11.center) to (13.center);
		\draw (6.center) to (16.center);
		\draw (7.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> braiding_inv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1) {};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=none] (2) at (1.25, 1) {};
		\node [style=none] (3) at (1.25, -1) {};
		\node [style=none] (4) at (0.25, -0.25) {};
		\node [style=none] (5) at (-0.25, 0.25) {};
		\node [style=none] (6) at (1.25, 1) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (10) at (-1.75, 1) {};
		\node [style=none] (11) at (-1.75, -1) {};
		\node [style=none] (12) at (-1.25, 1) {};
		\node [style=none] (13) at (-1.25, -1) {};
		\node [style=none] (16) at (1.75, 1) {};
		\node [style=none] (17) at (1.75, -1) {};
		\node [style=none] (18) at (-1.75, 1.75) {$\rB$};
		\node [style=none] (19) at (1.75, 1.75) {$\rA$};
		\node [style=none] (20) at (-1.75, -0.25) {$\rA$};
		\node [style=none] (21) at (1.75, -0.25) {$\rB$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (12.center);
		\draw (11.center) to (13.center);
		\draw (6.center) to (16.center);
		\draw (7.center) to (17.center);
		\draw [in=-180, out=0, looseness=0.75] (13.center) to (6.center);
		\draw [in=135, out=0] (12.center) to (5.center);
		\draw [in=-180, out=-45] (4.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> swap_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1) {};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=none] (2) at (1.25, 1) {};
		\node [style=none] (3) at (1.25, -1) {};
		\node [style=none] (4) at (-0.25, -0.25) {};
		\node [style=none] (5) at (0.25, 0.25) {};
		\node [style=none] (6) at (1.25, 1) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (8) at (-1.25, 1) {};
		\node [style=none] (9) at (-1.25, -1) {};
		\node [style=none] (10) at (1.25, 1) {};
		\node [style=none] (11) at (1.25, -1) {};
		\node [style=none] (12) at (1.75, 1) {};
		\node [style=none] (13) at (1.75, -1) {};
		\node [style=none] (16) at (-1.25, -1) {};
		\node [style=none] (17) at (-1.25, 1) {};
		\node [style=rectangle] (18) at (-3, 1) {$\tA$};
		\node [style=rectangle] (19) at (-3, -1) {$\tB$};
		\node [style=none] (24) at (-4.25, 1) {};
		\node [style=none] (25) at (-4.25, -1) {};
		\node [style=none] (26) at (-4.25, 1.75) {$\rA$};
		\node [style=none] (27) at (-1.75, 1.75) {$\rB$};
		\node [style=none] (28) at (-4.25, -0.25) {$\rC$};
		\node [style=none] (29) at (-1.75, -0.25) {$\rD$};
		\node [style=none] (30) at (1.75, -0.25) {$\rB$};
		\node [style=none] (31) at (1.75, 1.75) {$\rD$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=0.75] (1.center) to (3.center);
		\draw [in=-135, out=0] (0.center) to (4.center);
		\draw [in=180, out=45] (5.center) to (2.center);
		\draw (10.center) to (12.center);
		\draw (11.center) to (13.center);
		\draw (18) to (17.center);
		\draw (19) to (16.center);
		\draw (24.center) to (18);
		\draw (25.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> swap_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1) {};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=none] (2) at (1.25, 1) {};
		\node [style=none] (3) at (1.25, -1) {};
		\node [style=none] (4) at (-0.25, -0.25) {};
		\node [style=none] (5) at (0.25, 0.25) {};
		\node [style=none] (6) at (4.25, -1) {};
		\node [style=none] (7) at (4.25, 1) {};
		\node [style=rectangle] (8) at (3, 1) {$\tB$};
		\node [style=rectangle] (9) at (3, -1) {$\tA$};
		\node [style=none] (10) at (1.25, 1) {};
		\node [style=none] (11) at (1.25, -1) {};
		\node [style=none] (16) at (-1.75, 1) {};
		\node [style=none] (17) at (-1.75, -1) {};
		\node [style=none] (18) at (-1.25, 1) {};
		\node [style=none] (19) at (-1.25, -1) {};
		\node [style=none] (20) at (-1.75, 1.75) {$\rA$};
		\node [style=none] (21) at (-1.75, -0.25) {$\rC$};
		\node [style=none] (22) at (1.75, 1.75) {$\rC$};
		\node [style=none] (23) at (4.25, 1.75) {$\rD$};
		\node [style=none] (24) at (4.25, -0.25) {$\rB$};
		\node [style=none] (25) at (1.75, -0.25) {$\rA$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=0.75] (1.center) to (3.center);
		\draw [in=-135, out=0] (0.center) to (4.center);
		\draw [in=180, out=45] (5.center) to (2.center);
		\draw [in=180, out=0] (10.center) to (8);
		\draw (8) to (7.center);
		\draw (11.center) to (9);
		\draw (9) to (6.center);
		\draw (16.center) to (18.center);
		\draw (17.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

